Kosterlitz-Thouless and Manning Condensation

A comparison between the Kosterlitz-Thouless theory of metal insulator transition in a two dimensional plasma and a counterion condensation in a polyelectrolyte solution is made. It is demonstrated that, unlike some of the recent suggestions, the counterion condensation and the Kosterlitz-Thouless transition are distinct.

==> (inline-ps-0) <==
 userdict begin /bop-hook{gsave 50 130 translate 
90 rotate /NewCenturySchlbk-Bold findfont 50 scalefont setfont 
0 0 moveto 0.85 setgray (Preprint) show
/NewCenturySchlbk-BoldItalic findfont 20 scalefont setfont 
260 5 moveto 0.55 setgray (Physica A in press) 
show grestore}def end
